SE#PCFG: Semantically Enhanced PCFG for Password Analysis and Cracking

Much research has been done on user-generated textual passwords. Surprisingly, semantic information in such passwords remain under-investigated, with passwords created by English- and/or Chinese-speaking users being more studied with limited semantics. This paper fills this gap by proposing a general framework based on semantically enhanced PCFG (probabilistic context-free grammars) named SE#PCFG. It allowed us to consider 43 types of semantic information, the richest set considered so far, for password analysis. Applying SE#PCFG to 17 large leaked password databases of user speaking four languages (English, Chinese, German and French), we demonstrate its usefulness and report a wide range of new insights about password semantics at different levels such as cross-website password correlations. Furthermore, based on SE#PCFG and a new systematic smoothing method, we proposed the Semantically Enhanced Password Cracking Architecture (SEPCA), and compared its performance against three SOTA (state-of-the-art) benchmarks in terms of the password coverage rate: two other PCFG variants and neural network. Our experimental results showed that SEPCA outperformed all the three benchmarks consistently and significantly across 52 test cases, by up to 21.53%, 52.55% and 7.86%, respectively, at the user-level (with duplicate passwords). At the level of unique passwords, SEPCA also beats the three counterparts by up to 43.83%, 94.11% and 11.16%, respectively.

==> figures/cracking/comparison-appendix-csdn-ndpg.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.9\linewidth,
height=0.4\linewidth,
xlabel={Enumerated passwords ($\times 10^{9}$) trained with CSDN},
ylabel={$R_{\text{po}}(\text{All},n)$},
x label style={rotate=0,font=\small},
y label style={rotate=0,font=\small},
ymax=0.6,
%enlargelimits=0.05,
%grid=major,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
x tick label style={rotate=0,font=\small},
y tick label style={rotate=0,font=\small},
]


\addplot [red] table {./figures/cracking/data/comparison-dpg/appendix-data-CSDN-100W-all-NDPG.txt};
\addplot [green] table {./figures/cracking/data/comparison-dpg/appendix-data-CSDN-100W-all-SEMANTIC.txt};

\end{axis}
\end{tikzpicture}

==> figures/cracking/comparison-mc-ra.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.6\linewidth,
height=3cm,
xlabel={Enumerated passwords ($\times 10^{10}$)},
ylabel={$R_{\text{po}}(\text{D},n)$},
x label style={rotate=0,font=\small},
y label style={rotate=0,font=\small},
%ylabel={Average number of semantic factors (\%)},
%ylabel={Frequency (\%)},
ymax=0.8,
%enlargelimits=0.05,
%grid=major,
xtick={0.0, 0.10, 0.20, 0.30, 0.40, 0.50},
x tick label style={rotate=0,font=\small},
y tick label style={rotate=0,font=\small},
legend style={font=\tiny},
legend pos=outer north east
]
\addplot [blue, thick] table {./figures/cracking/data/comparison-mc-ra/data-GMAIL-100W-FR1-NOTRIM-SEMANTIC-RA.txt};
\addplot [blue, dotted, thick] table {./figures/cracking/data/comparison-mc-ra/data-GMAIL-100W-FR1-NOTRIM-SEMANTIC-MC.txt};
\addplot [red, thick] table {./figures/cracking/data/comparison-mc-ra/data-EYEEM-100W-17173-NOTRIM-SEMANTIC-RA.txt};
\addplot [red, dotted, thick] table {./figures/cracking/data/comparison-mc-ra/data-EYEEM-100W-17173-NOTRIM-SEMANTIC-MC.txt};

\legend{Eyeem $\rightarrow$ 17173 (RA), Eyeem $\rightarrow$ 17173 (MC), Gmail $\rightarrow$ FR\_1 (RA), Gmail $\rightarrow$ FR\_1 (MC)}
\end{axis}
\end{tikzpicture}

==> figures/cracking/comparison-password-level-all.tex <==
\begin{tikzpicture}
\begin{axis}[
	title style={font=\small},
title={},
xbar,
width=0.8\linewidth, 
height=4cm, 
enlarge y limits=0.5,
enlargelimits=0.15,
legend pos=outer north east,
legend style={font=\scriptsize},
x label style={rotate=0,font=\small},
xlabel={$R_{\text{pa}}(\text{All},n)$, n=$5 \times 10^9$},
tick label style={font=\small},
symbolic y coords={
CSDN,
Gmail,
Eyeem,
Fr\_Mix1
},
bar width=1.3pt,
ytick=data,
% nodes near coords, nodes near coords align={horizontal},
]
\addplot[draw=green, fill=green] coordinates {
(0.32363300,Fr\_Mix1) 
(0.37576916,Eyeem)
(0.40051313,Gmail)
(0.20174350,CSDN)
};
\addplot[draw=red, fill=red] coordinates {
(0.42625698,Fr\_Mix1) 
(0.42281658,Eyeem)
(0.40599231,Gmail)
(0.31577061,CSDN)
};
\addplot[draw=black, fill=black] coordinates {
(0.27152965,Fr\_Mix1) 
(0.25362328,Eyeem)
(0.25316088,Gmail)
(0.15370995,CSDN)
};
\addplot[draw=blue, fill=blue] coordinates {
(0.44347058,Fr\_Mix1) 
(0.46485797,Eyeem)
(0.43504475,Gmail)
(0.39193551,CSDN)
};
\legend{$\text{PCFG}_w$, FLA, $\text{PCFG}_{\text{Se}}$, \CrackerAcronym}
\end{axis}
\end{tikzpicture}

==> figures/cracking/comparison-population-level-csdn-all.tex <==
\begin{tikzpicture}
\begin{axis}[
%width=\sfigwidth,
%height=\sfigheight,
width=0.28\linewidth,
height=0.2\linewidth,
%xlabel={Generated Passwords $1e10$},
ylabel={$R_{\text{po}}(\text{All},n)$},
y label style={rotate=0,font=\scriptsize},
%ylabel={Frequency (\%)},
ymax=0.7,
%enlargelimits=0.05,
%grid=major,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
x tick label style={rotate=0,font=\scriptsize},
y tick label style={rotate=0,font=\scriptsize},
]

\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-1.txt};
\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-2.txt};
\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-3.txt};
\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-4.txt};

\addplot [red] table {./figures/cracking/data/comparison-population-level/data-CSDN-100W-all-FLA.txt};
\addplot [green] table {./figures/cracking/data/comparison-population-level/data-CSDN-100W-all-PCFG.txt};
\addplot [black] table {./figures/cracking/data/comparison-population-level/data-CSDN-100W-all-SEPCFG.txt};
\addplot [blue] table {./figures/cracking/data/comparison-population-level/data-CSDN-100W-all-SEMANTIC.txt};
\end{axis}
\end{tikzpicture}

==> figures/cracking/comparison-population-level-eyeem-all.tex <==
\begin{tikzpicture}
\begin{axis}[
%width=\sfigwidth,
%height=\sfigheight,
width=0.28\linewidth,
height=0.2\linewidth,
%xlabel={Generated Passwords $1e10$},
%ylabel={$R_{\text{po}}(\text{D},n)$},
%y label style={rotate=0,font=\scriptsize},
%ylabel={Frequency (\%)},
ymax=0.7,
%enlargelimits=0.05,
%grid=major,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
x tick label style={rotate=0,font=\scriptsize},
y tick label style={rotate=0,font=\scriptsize},
]

\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-1.txt};
\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-2.txt};
\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-3.txt};
\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-4.txt};

\addplot [red] table {./figures/cracking/data/comparison-population-level/data-EYEEM-100W-all-FLA.txt};
\addplot [green] table {./figures/cracking/data/comparison-population-level/data-EYEEM-100W-all-PCFG.txt};
\addplot [black] table {./figures/cracking/data/comparison-population-level/data-EYEEM-100W-all-SEPCFG.txt};
\addplot [blue] table {./figures/cracking/data/comparison-population-level/data-EYEEM-100W-all-SEMANTIC.txt};
\end{axis}
\end{tikzpicture}

==> figures/cracking/comparison-population-level-fr0-all.tex <==
\begin{tikzpicture}
\begin{axis}[
%width=\sfigwidth,
%height=\sfigheight,
width=0.28\linewidth,
height=0.2\linewidth,
%xlabel={Generated Passwords $1e10$},
%ylabel={$R_{\text{po}}(\text{D},n)$ (\%)},
%ylabel={Frequency (\%)},
ymax=0.7,
%enlargelimits=0.05,
%grid=major,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
x tick label style={rotate=0,font=\scriptsize},
y tick label style={rotate=0,font=\scriptsize},
]

\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-1.txt};
\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-2.txt};
\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-3.txt};
\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-4.txt};

\addplot [red] table {./figures/cracking/data/comparison-population-level/data-FR0-100W-all-FLA.txt};
\addplot [green] table {./figures/cracking/data/comparison-population-level/data-FR0-100W-all-PCFG.txt};
\addplot [black] table {./figures/cracking/data/comparison-population-level/data-FR0-100W-all-SEPCFG.txt};
\addplot [blue] table {./figures/cracking/data/comparison-population-level/data-FR0-100W-all-SEMANTIC.txt};
\end{axis}
\end{tikzpicture}

==> figures/cracking/comparison-population-level-gmail-all.tex <==
\begin{tikzpicture}
\begin{axis}[
%width=\sfigwidth,
%height=\sfigheight,
width=0.28\linewidth,
height=0.2\linewidth,
%xlabel={Generated Passwords $1e10$},
%ylabel={$R_{\text{po}}(\text{D},n)$ (\%)},
%ylabel={Frequency (\%)},
ymax=0.7,
%enlargelimits=0.05,
%grid=major,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
x tick label style={rotate=0,font=\scriptsize},
y tick label style={rotate=0,font=\scriptsize},
]

\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-1.txt};
\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-2.txt};
\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-3.txt};
\addplot [lightgray, loosely dashed, thin] table {./figures/cracking/data/comparison-population-level/x-axis-4.txt};

\addplot [red] table {./figures/cracking/data/comparison-population-level/data-GMAIL-100W-all-FLA.txt};
\addplot [green] table {./figures/cracking/data/comparison-population-level/data-GMAIL-100W-all-PCFG.txt};
\addplot [black] table {./figures/cracking/data/comparison-population-level/data-GMAIL-100W-all-SEPCFG.txt};
\addplot [blue] table {./figures/cracking/data/comparison-population-level/data-GMAIL-100W-all-SEMANTIC.txt};
\end{axis}
\end{tikzpicture}

==> figures/semantic-analysis/correlation_matrix_SF.tex <==
\begin{tikzpicture}
\begin{axis}[heatmap axis style]
\addplot [
matrix plot,
mesh/cols = 17,
%nodes near coords=\coordindex,mark=*,
point meta=explicit,
] coordinates {
(1,1) [1.0](1,2) [0.567088881187654](1,3) [0.610757292933713](1,4) [0.642082430858978](1,5) [0.637944941950465](1,6) [0.640350275236817](1,7) [0.364158824511998](1,8) [0.397367609580649](1,9) [0.315427138878098](1,10) [0.288498887342072](1,11) [0.344316925227585](1,12) [0.318182628840058](1,13) [0.384122547557093](1,14) [0.344747593263147](1,15) [0.355917541004683](1,16) [0.366659486737298](1,17) [0.368400804744366]



(2,1) [0.56708888118766](2,2) [1.0](2,3) [0.634521666876561](2,4) [0.597993690527896](2,5) [0.639720708618181](2,6) [0.525021405285627](2,7) [0.315578873778835](2,8) [0.331036250235651](2,9) [0.258615441158027](2,10) [0.25238882860469](2,11) [0.287601735765197](2,12) [0.256152103206954](2,13) [0.320552569646632](2,14) [0.287106901772085](2,15) [0.295294862934531](2,16) [0.292234189501314](2,17) [0.303539822866085]



(3,1) [0.610757292933713](3,2) [0.634521666876561](3,3) [1.0](3,4) [0.643608414151206](3,5) [0.642430377821615](3,6) [0.570197588011809](3,7) [0.371292242985018](3,8) [0.4058264377308](3,9) [0.298159224871368](3,10) [0.340643652979081](3,11) [0.334743622788453](3,12) [0.307127366403672](3,13) [0.360914844702062](3,14) [0.360038564422188](3,15) [0.366945591945149](3,16) [0.351311323159949](3,17) [0.364876979516916]



(4,1) [0.642082430858978](4,2) [0.597993690527895](4,3) [0.643608414151204](4,4) [1.0](4,5) [0.678864033044784](4,6) [0.63776030406664](4,7) [0.319573590549536](4,8) [0.359294006286353](4,9) [0.264082383086097](4,10) [0.243732731366424](4,11) [0.288565052978837](4,12) [0.271863811161343](4,13) [0.33695989536366](4,14) [0.291364897202156](4,15) [0.306572614361926](4,16) [0.312632705689522](4,17) [0.319776260515543]



(5,1) [0.637944941950465](5,2) [0.639720708618181](5,3) [0.642430377821615](5,4) [0.678864033044783](5,5) [1.0](5,6) [0.634405435682144](5,7) [0.32234114300912](5,8) [0.368760258324846](5,9) [0.256513428612509](5,10) [0.248097070163198](5,11) [0.290527124682636](5,12) [0.265604648038663](5,13) [0.336237661820377](5,14) [0.293102159083348](5,15) [0.306559625423142](5,16) [0.310901273331514](5,17) [0.317756882279645]



(6,1) [0.640350275236819](6,2) [0.525021405285627](6,3) [0.570197588011809](6,4) [0.637760304066645](6,5) [0.634405435682144](6,6) [1.0](6,7) [0.358485568075378](6,8) [0.411004314500263](6,9) [0.30142938830584](6,10) [0.262830733567646](6,11) [0.321934500836151](6,12) [0.315010371187292](6,13) [0.369555610312624](6,14) [0.327115855969082](6,15) [0.344277142548296](6,16) [0.364834146576373](6,17) [0.356337214633325]



(7,1) [0.364158824511997](7,2) [0.315578873778835](7,3) [0.371292242985018](7,4) [0.319573590549537](7,5) [0.322341143009121](7,6) [0.358485568075378](7,7) [1.0](7,8) [0.731012751671578](7,9) [0.744734021310339](7,10) [0.652694612255007](7,11) [0.759514406698682](7,12) [0.779203753557003](7,13) [0.7670222650586](7,14) [0.765620318615857](7,15) [0.782987672023895](7,16) [0.725450414850371](7,17) [0.748905086584588]



(8,1) [0.397367609580649](8,2) [0.331036250235649](8,3) [0.4058264377308](8,4) [0.359294006286353](8,5) [0.368760258324846](8,6) [0.411004314500263](8,7) [0.731012751671575](8,8) [1.0](8,9) [0.653204055847915](8,10) [0.682107305479041](8,11) [0.699156517458522](8,12) [0.719400870751724](8,13) [0.704139491509484](8,14) [0.744895035541134](8,15) [0.768465600505094](8,16) [0.679865887750497](8,17) [0.712962299438814]



(9,1) [0.315427138878098](9,2) [0.258615441158026](9,3) [0.298159224871366](9,4) [0.264082383086098](9,5) [0.256513428612509](9,6) [0.30142938830584](9,7) [0.744734021310343](9,8) [0.653204055847918](9,9) [1.0](9,10) [0.538898965059599](9,11) [0.793311656337786](9,12) [0.833906878828671](9,13) [0.841985535577421](9,14) [0.703834648222122](9,15) [0.729902927117124](9,16) [0.716800445534297](9,17) [0.732099003439046]



(10,1) [0.288498887342072](10,2) [0.25238882860469](10,3) [0.340643652979081](10,4) [0.243732731366424](10,5) [0.248097070163198](10,6) [0.262830733567646](10,7) [0.652694612255007](10,8) [0.682107305479041](10,9) [0.538898965059598](10,10) [1.0](10,11) [0.635263887040741](10,12) [0.564374364012827](10,13) [0.527133711549732](10,14) [0.733655171478297](10,15) [0.716010773976606](10,16) [0.594100516219534](10,17) [0.652102716110779]



(11,1) [0.344316925227584](11,2) [0.287601735765196](11,3) [0.334743622788451](11,4) [0.288565052978837](11,5) [0.290527124682636](11,6) [0.321934500836151](11,7) [0.759514406698675](11,8) [0.699156517458519](11,9) [0.793311656337787](11,10) [0.635263887040743](11,11) [1.0](11,12) [0.769949187008759](11,13) [0.78891073395118](11,14) [0.741881476366148](11,15) [0.757162287818914](11,16) [0.70520759492124](11,17) [0.732230627667871]



(12,1) [0.318182628840058](12,2) [0.256152103206954](12,3) [0.307127366403672](12,4) [0.271863811161343](12,5) [0.265604648038663](12,6) [0.315010371187292](12,7) [0.779203753557002](12,8) [0.719400870751728](12,9) [0.83390687882867](12,10) [0.564374364012826](12,11) [0.769949187008758](12,12) [1.0](12,13) [0.874296356818938](12,14) [0.748773689969654](12,15) [0.787198499829307](12,16) [0.751545488248328](12,17) [0.746564476926621]



(13,1) [0.384122547557093](13,2) [0.320552569646626](13,3) [0.360914844702062](13,4) [0.33695989536366](13,5) [0.336237661820377](13,6) [0.369555610312626](13,7) [0.767022265058599](13,8) [0.704139491509479](13,9) [0.841985535577421](13,10) [0.527133711549732](13,11) [0.788910733951181](13,12) [0.874296356818938](13,13) [1.0](13,14) [0.72655097119917](13,15) [0.758996505333362](13,16) [0.741436367939148](13,17) [0.733893062038428]



(14,1) [0.344747593263147](14,2) [0.287106901772085](14,3) [0.360038564422189](14,4) [0.291364897202155](14,5) [0.293102159083348](14,6) [0.327115855969082](14,7) [0.765620318615859](14,8) [0.74489503554114](14,9) [0.703834648222126](14,10) [0.733655171478295](14,11) [0.741881476366157](14,12) [0.748773689969651](14,13) [0.726550971199174](14,14) [1.0](14,15) [0.795081404475907](14,16) [0.72067049099174](14,17) [0.753246210784579]



(15,1) [0.355917541004684](15,2) [0.295294862934532](15,3) [0.366945591945148](15,4) [0.306572614361926](15,5) [0.306559625423142](15,6) [0.344277142548296](15,7) [0.782987672023897](15,8) [0.768465600505093](15,9) [0.729902927117125](15,10) [0.716010773976608](15,11) [0.757162287818907](15,12) [0.787198499829306](15,13) [0.758996505333363](15,14) [0.795081404475908](15,15) [1.0](15,16) [0.739657219773894](15,17) [0.75818492895858]



(16,1) [0.366659486737299](16,2) [0.292234189501313](16,3) [0.351311323159949](16,4) [0.312632705689522](16,5) [0.310901273331514](16,6) [0.364834146576373](16,7) [0.725450414850366](16,8) [0.679865887750495](16,9) [0.716800445534297](16,10) [0.594100516219534](16,11) [0.705207594921241](16,12) [0.751545488248326](16,13) [0.741436367939154](16,14) [0.720670490991734](16,15) [0.739657219773894](16,16) [1.0](16,17) [0.770179323226771]



(17,1) [0.368400804744365](17,2) [0.303539822866082](17,3) [0.364876979516914](17,4) [0.319776260515543](17,5) [0.317756882279645](17,6) [0.356337214633325](17,7) [0.748905086584582](17,8) [0.712962299438818](17,9) [0.732099003439043](17,10) [0.652102716110777](17,11) [0.732230627667871](17,12) [0.746564476926622](17,13) [0.733893062038429](17,14) [0.753246210784585](17,15) [0.758184928958576](17,16) [0.770179323226766](17,17) [1.0]
};
\addplot[dashed,domain=0:20] {6.5};
\addplot[dashed,domain=0:20] {11.5};
\addplot[dashed,domain=0:20] {14.5};
\addplot[dashed,domain=1:19] coordinates{
	(6.5,0) (6.5,1) (6.5,2)  (6.5,3) (6.5,4) (6.5,5) (6.5,6) (6.5,7)
	(6.5,8) (6.5,9) (6.5,10) (6.5,11) (6.5,12) (6.5,13) (6.5,14) (6.5,15) (6.5,16) (6.5,17)
};
\addplot[dashed,domain=1:19] coordinates{
	(11.5,0) (11.5,1) (11.5,2)  (11.5,3) (11.5,4) (11.5,5) (11.5,6) (11.5,7) (11.5,8) (11.5,9) (11.5,10) (11.5,11) (11.5,12) (11.5,13) (11.5,14) (11.5,15) (11.5,16) (11.5,17)
};
\addplot[dashed,domain=1:19] coordinates{
	(14.5,0) (14.5,1) (14.5,2)  (14.5,3) (14.5,4) (14.5,5) (14.5,6) (14.5,7) (14.5,8) (14.5,9) (14.5,10) (14.5,11) (14.5,12) (14.5,13) (14.5,14) (14.5,15) (14.5,16) (14.5,17)
};
\end{axis}
\end{tikzpicture}

==> figures/semantic-analysis/correlation_matrix_SFT.tex <==
\begin{tikzpicture}
\begin{axis}[heatmap axis style]
\addplot [
matrix plot,
mesh/cols = 17,
%nodes near coords=\coordindex,mark=*,
point meta=explicit,
] coordinates {
(1,1) [1](1,2) [0.812047359699153](1,3) [0.880650126301456](1,4) [0.897478275584638](1,5) [0.865122228629134](1,6) [0.865729119677226](1,7) [0.556858485200676](1,8) [0.547115030390958](1,9) [0.462730915257146](1,10) [0.403172649753323](1,11) [0.510313833919382](1,12) [0.438010421741837](1,13) [0.531591148962113](1,14) [0.501389880532664](1,15) [0.517021216859879](1,16) [0.544206624466527](1,17) [0.548707564951662]



(2,1) [0.812047359699153](2,2) [1](2,3) [0.961489452618293](2,4) [0.916401296066746](2,5) [0.948217256967807](2,6) [0.770634907016434](2,7) [0.522507240336467](2,8) [0.478534669379632](2,9) [0.410339346247193](2,10) [0.35647965137117](2,11) [0.454443098352773](2,12) [0.370178951678594](2,13) [0.475711924752289](2,14) [0.437312793214257](2,15) [0.452867987047872](2,16) [0.457829865200114](2,17) [0.482114046780969]



(3,1) [0.880650126301456](3,2) [0.961489452618293](3,3) [1](3,4) [0.968491422807186](3,5) [0.961738891512407](3,6) [0.845171040487877](3,7) [0.596845660849035](3,8) [0.571805254308246](3,9) [0.462314596234209](3,10) [0.463771538977605](3,11) [0.521786700066085](3,12) [0.431995842642755](3,13) [0.525059893803114](3,14) [0.529746997423219](3,15) [0.545282465428738](3,16) [0.5401527551439](3,17) [0.567961363782218]



(4,1) [0.897478275584638](4,2) [0.916401296066746](4,3) [0.968491422807186](4,4) [1](4,5) [0.977548429926836](4,6) [0.902198239226301](4,7) [0.503263721606802](4,8) [0.484773676683575](4,9) [0.401178904742909](4,10) [0.329596413881165](4,11) [0.434115653304213](4,12) [0.374883254457971](4,13) [0.474255973671916](4,14) [0.423398246466687](4,15) [0.446154881266684](4,16) [0.462947243762826](4,17) [0.483182361721917]



(5,1) [0.865122228629134](5,2) [0.948217256967807](5,3) [0.961738891512407](5,4) [0.977548429926836](5,5) [1](5,6) [0.874448076016568](5,7) [0.505766748153546](5,8) [0.495998894559465](5,9) [0.392482622430348](5,10) [0.335910863931126](5,11) [0.433938411142856](5,12) [0.369075484949081](5,13) [0.471389635418442](5,14) [0.426087218920468](5,15) [0.446628000147584](5,16) [0.460966676634112](5,17) [0.479909981705863]



(6,1) [0.865729119677226](6,2) [0.770634907016434](6,3) [0.845171040487877](6,4) [0.902198239226301](6,5) [0.874448076016568](6,6) [1](6,7) [0.528347656385037](6,8) [0.533772274016288](6,9) [0.436778315111013](6,10) [0.347573951288474](6,11) [0.461322314162022](6,12) [0.422053794458728](6,13) [0.502465735123307](6,14) [0.45934879769288](6,15) [0.476828994245694](6,16) [0.516691626165228](6,17) [0.513439367333784]



(7,1) [0.556858485200676](7,2) [0.522507240336467](7,3) [0.596845660849035](7,4) [0.503263721606802](7,5) [0.505766748153546](7,6) [0.528347656385037](7,7) [1](7,8) [0.955079863158894](7,9) [0.924899715431772](7,10) [0.838593082128483](7,11) [0.981459775953339](7,12) [0.923981779726882](7,13) [0.926964507743569](7,14) [0.979687674143133](7,15) [0.982428082892395](7,16) [0.975109302999457](7,17) [0.984000072260324]



(8,1) [0.547115030390958](8,2) [0.478534669379632](8,3) [0.571805254308246](8,4) [0.484773676683575](8,5) [0.495998894559465](8,6) [0.533772274016288](8,7) [0.955079863158894](8,8) [1](8,9) [0.824202713417046](8,10) [0.874469646769607](8,11) [0.916290354443153](8,12) [0.861657946104773](8,13) [0.848048914910703](8,14) [0.965724893139694](8,15) [0.972529962455285](8,16) [0.92776680674009](8,17) [0.950618860820403]



(9,1) [0.462730915257146](9,2) [0.410339346247193](9,3) [0.462314596234209](9,4) [0.401178904742909](9,5) [0.392482622430348](9,6) [0.436778315111013](9,7) [0.924899715431772](9,8) [0.824202713417046](9,9) [1](9,10) [0.667390479910767](9,11) [0.961126175901366](9,12) [0.961669096938224](9,13) [0.974735069039573](9,14) [0.880571382213914](9,15) [0.887949605834476](9,16) [0.92993901847693](9,17) [0.92120416809624]



(10,1) [0.403172649753323](10,2) [0.35647965137117](10,3) [0.463771538977605](10,4) [0.329596413881165](10,5) [0.335910863931126](10,6) [0.347573951288474](10,7) [0.838593082128483](10,8) [0.874469646769607](10,9) [0.667390479910767](10,10) [1](10,11) [0.802416415429122](10,12) [0.670195922494868](10,13) [0.637566152347066](10,14) [0.914060922513832](10,15) [0.888598554610714](10,16) [0.793324111651684](10,17) [0.848059646633217]



(11,1) [0.510313833919382](11,2) [0.454443098352773](11,3) [0.521786700066085](11,4) [0.434115653304213](11,5) [0.433938411142856](11,6) [0.461322314162022](11,7) [0.981459775953339](11,8) [0.916290354443153](11,9) [0.961126175901366](11,10) [0.802416415429122](11,11) [1](11,12) [0.946140261967214](11,13) [0.950325076173431](11,14) [0.963661908567245](11,15) [0.959507646789459](11,16) [0.958983911946699](11,17) [0.966451659517505]



(12,1) [0.438010421741837](12,2) [0.370178951678594](12,3) [0.431995842642755](12,4) [0.374883254457971](12,5) [0.369075484949081](12,6) [0.422053794458728](12,7) [0.923981779726882](12,8) [0.861657946104773](12,9) [0.961669096938224](12,10) [0.670195922494868](12,11) [0.946140261967214](12,12) [1](12,13) [0.978751034686554](12,14) [0.888152764370219](12,15) [0.91800043385933](12,16) [0.92061545148117](12,17) [0.904455474677365]



(13,1) [0.531591148962113](13,2) [0.475711924752289](13,3) [0.525059893803114](13,4) [0.474255973671916](13,5) [0.471389635418442](13,6) [0.502465735123307](13,7) [0.926964507743569](13,8) [0.848048914910703](13,9) [0.974735069039573](13,10) [0.637566152347066](13,11) [0.950325076173431](13,12) [0.978751034686554](13,13) [1](13,14) [0.876360747884305](13,15) [0.897193120091958](13,16) [0.92757633239341](13,17) [0.905599664037521]



(14,1) [0.501389880532664](14,2) [0.437312793214257](14,3) [0.529746997423219](14,4) [0.423398246466687](14,5) [0.426087218920468](14,6) [0.45934879769288](14,7) [0.979687674143133](14,8) [0.965724893139694](14,9) [0.880571382213914](14,10) [0.914060922513832](14,11) [0.963661908567245](14,12) [0.888152764370219](14,13) [0.876360747884305](14,14) [1](14,15) [0.988624609496544](14,16) [0.958051004960876](14,17) [0.975350813313705]



(15,1) [0.517021216859879](15,2) [0.452867987047872](15,3) [0.545282465428738](15,4) [0.446154881266684](15,5) [0.446628000147584](15,6) [0.476828994245694](15,7) [0.982428082892395](15,8) [0.972529962455285](15,9) [0.887949605834476](15,10) [0.888598554610714](15,11) [0.959507646789459](15,12) [0.91800043385933](15,13) [0.897193120091958](15,14) [0.988624609496544](15,15) [1](15,16) [0.954202344078908](15,17) [0.969880918152841]



(16,1) [0.544206624466527](16,2) [0.457829865200114](16,3) [0.5401527551439](16,4) [0.462947243762826](16,5) [0.460966676634112](16,6) [0.516691626165228](16,7) [0.975109302999457](16,8) [0.92776680674009](16,9) [0.92993901847693](16,10) [0.793324111651684](16,11) [0.958983911946699](16,12) [0.92061545148117](16,13) [0.92757633239341](16,14) [0.958051004960876](16,15) [0.954202344078908](16,16) [1](16,17) [0.979407852500847]



(17,1) [0.548707564951662](17,2) [0.482114046780969](17,3) [0.567961363782218](17,4) [0.483182361721917](17,5) [0.479909981705863](17,6) [0.513439367333784](17,7) [0.984000072260324](17,8) [0.950618860820403](17,9) [0.92120416809624](17,10) [0.848059646633217](17,11) [0.966451659517505](17,12) [0.904455474677365](17,13) [0.905599664037521](17,14) [0.975350813313705](17,15) [0.969880918152841](17,16) [0.979407852500847](17,17) [1]
};
\addplot[dashed,domain=0:20] {6.5};
\addplot[dashed,domain=0:20] {11.5};
\addplot[dashed,domain=0:20] {14.5};
\addplot[dashed,domain=1:19] coordinates{
(6.5,0) (6.5,1) (6.5,2)  (6.5,3) (6.5,4) (6.5,5) (6.5,6) (6.5,7)
(6.5,8) (6.5,9) (6.5,10) (6.5,11) (6.5,12) (6.5,13) (6.5,14) (6.5,15) (6.5,16) (6.5,17)
};
\addplot[dashed,domain=1:19] coordinates{
(11.5,0) (11.5,1) (11.5,2)  (11.5,3) (11.5,4) (11.5,5) (11.5,6) (11.5,7) (11.5,8) (11.5,9) (11.5,10) (11.5,11) (11.5,12) (11.5,13) (11.5,14) (11.5,15) (11.5,16) (11.5,17)
};
\addplot[dashed,domain=1:19] coordinates{
(14.5,0) (14.5,1) (14.5,2)  (14.5,3) (14.5,4) (14.5,5) (14.5,6) (14.5,7) (14.5,8) (14.5,9) (14.5,10) (14.5,11) (14.5,12) (14.5,13) (14.5,14) (14.5,15) (14.5,16) (14.5,17)
};

\end{axis}
\end{tikzpicture}


==> figures/semantic-analysis/distribution_SF_frequecies_CN.tex <==
\begin{tikzpicture}
\tikzset{
    every pin/.style={rounded corners=1pt,font=\tiny},
}

\begin{axis}[
width=\linewidth,
height=0.45\linewidth,
%xlabel={Semantic Factor},
%ylabel={Average number of semantic factors (\%)},
ylabel={Frequency (\%)},
font=\scriptsize,
ymax=35,
enlargelimits=0.05,
grid=major,
symbolic x coords={pre\_process,CN\_factor,EN\_factor,GE\_factor,FR\_factor,name,location,mobilephone,post\_process,date,number1,number2,number3,number4,number5,number6,number7,number8,number9+,special,NN},
xtick=data,
xticklabels={,,},
%x tick label style={rotate=90,anchor=east,font=\tiny},
legend entries={1,2,3,4,5,6},
legend columns=3,
legend pos=north east,
legend style={font=\tiny},
inner xsep=2pt
]
\addplot [red,mark=+] table [x=SFT, y=percentage] {figures/semantic-analysis/data/distribution-SF-frequecies/CSDN.txt};
\addplot [red,mark=o]table [x=SFT, y=percentage] {figures/semantic-analysis/data/distribution-SF-frequecies/Tianya.txt};
\addplot [red,mark=asterisk]table [x=SFT, y=percentage] {figures/semantic-analysis/data/distribution-SF-frequecies/7K7K.txt};
\addplot [red,mark=x]table [x=SFT, y=percentage] {figures/semantic-analysis/data/distribution-SF-frequecies/17173.txt};
\addplot [red,mark=triangle]table [x=SFT, y=percentage] {figures/semantic-analysis/data/distribution-SF-frequecies/178.txt};
\addplot [red,mark=pentagon*]table [x=SFT, y=percentage] {figures/semantic-analysis/data/distribution-SF-frequecies/Dodonew.txt};

\fill (axis cs:{[normalized]1},17) circle (1pt) coordinate [pin=85 :{16.87\%}];
\fill (axis cs:{[normalized]2},4) circle (1pt) coordinate [pin=85 :{4.18\%}];
\fill (axis cs:{[normalized]10},2) circle (1pt) coordinate [pin=85 :{2.10\%}];
\fill (axis cs:{[normalized]16},8) circle (1pt) coordinate [pin=85 :{7.86\%}];
\fill (axis cs:{[normalized]20},4) circle (1pt) coordinate [pin=90 :{3.92\%}];
\end{axis}
\end{tikzpicture}

==> figures/semantic-analysis/distribution_SF_frequecies_EN.tex <==
\begin{tikzpicture}
\tikzset{
    every pin/.style={rounded corners=1pt,font=\tiny},
}
\begin{axis}[
width=\linewidth,
height=0.45\linewidth,
%xlabel={Semantic Factor},
ylabel={Frequency (\%)},
font=\scriptsize,
ymax=35,
enlargelimits=0.05,
grid=major,
symbolic x coords={pre\_process,CN\_factor,EN\_factor,GE\_factor,FR\_factor,name,location,mobilephone,post\_process,date,number1,number2,number3,number4,number5,number6,number7,number8,number9+,special,NN},
xtick=data,
xticklabels={,,},
%x tick label style={rotate=90,anchor=east,font=\tiny},
legend entries={7,8,9,10,11},
legend columns=3,
legend pos=north east,
legend style={font=\tiny},
inner xsep=2pt
]
\addplot [brown,mark=star] table [x=SFT, y=percentage] {./figures/semantic-analysis/data/distribution-SF-frequecies/Twitter.txt};
\addplot [brown,mark=diamond]table [x=SFT, y=percentage] {./figures/semantic-analysis/data/distribution-SF-frequecies/Webhost.txt};
\addplot [brown,mark=square]table [x=SFT, y=percentage] {./figures/semantic-analysis/data/distribution-SF-frequecies/Rockyou.txt};
\addplot [brown,mark=diamond*]table [x=SFT, y=percentage] {./figures/semantic-analysis/data/distribution-SF-frequecies/MyHeritage.txt};
\addplot [brown,mark=triangle*]table [x=SFT, y=percentage] {./figures/semantic-analysis/data/distribution-SF-frequecies/Gmail.txt};

\fill (axis cs:{[normalized]1},6) circle (1pt) coordinate [pin=90 :{6.03\%}];
\fill (axis cs:{[normalized]2},17.5) circle (1pt) coordinate [pin=85 :{17.46\%}];
\fill (axis cs:{[normalized]10},7.5) circle (1pt) coordinate [pin=85 :{7.42\%}];
\fill (axis cs:{[normalized]16},1) circle (1pt) coordinate [pin=85 :{1.19\%}];
\fill (axis cs:{[normalized]20},10) circle (1pt) coordinate [pin=90 :{10.26\%}];
\end{axis}
\end{tikzpicture}

==> figures/semantic-analysis/distribution_SF_frequecies_FR.tex <==
\begin{tikzpicture}
\tikzset{
    every pin/.style={rounded corners=1pt,font=\tiny},
}
\begin{axis}[
width=\linewidth,
height=0.45\linewidth,
%xlabel={Semantic Factor},
ylabel={Frequency (\%)},
font=\scriptsize,
ymax=35,
enlargelimits=0.05,
grid=major,
symbolic x coords={\textsc{pre\_process},\textsc{cn\_sft}s,\textsc{en\_sft}s,\textsc{ge\_sft}s,\textsc{fr\_sft}s,\textsc{name},\textsc{location},\textsc{cn\_mobile},\textsc{post\_process},\textsc{date},\textsc{number1},\textsc{number2},\textsc{number3},\textsc{number4},\textsc{number5},\textsc{number6},\textsc{number7},\textsc{number8},\textsc{number9+},\textsc{special},\textsc{nn}},
xtick=data,
x tick label style={rotate=60,anchor=east,font=\tiny},
legend entries={15,16,17},
legend columns=3,
every axis legend/.append style={ at={(0.5,0.65)}, anchor=south },
legend pos=north east,
legend style={font=\tiny},
inner xsep=2pt
]
\addplot [black,mark=halfsquare*]table [x=SFT, y=percentage] {./figures/semantic-analysis/data/distribution-SF-frequecies/FR0.txt};
\addplot [black,mark=Mercedes star]table [x=SFT, y=percentage] {./figures/semantic-analysis/data/distribution-SF-frequecies/FR1.txt};
\addplot [black,mark=pentagon]table [x=SFT, y=percentage] {./figures/semantic-analysis/data/distribution-SF-frequecies/FR5.txt};

\fill (axis cs:{[normalized]1},6.5) circle (1pt) coordinate [pin=90 :{6.70\%}];
\fill (axis cs:{[normalized]2},15) circle (1pt) coordinate [pin=85 :{14.97\%}];
\fill (axis cs:{[normalized]10},6) circle (1pt) coordinate [pin=85 :{5.84\%}];
\fill (axis cs:{[normalized]16},1.5) circle (1pt) coordinate [pin=85 :{1.44\%}];
\fill (axis cs:{[normalized]20},10.5) circle (1pt) coordinate [pin=90 :{10.50\%}];
\end{axis}
\end{tikzpicture}

==> figures/semantic-analysis/distribution_SF_frequecies_GE.tex <==
\begin{tikzpicture}
\tikzset{
    every pin/.style={rounded corners=1pt,font=\tiny},
}
\begin{axis}[
width=\linewidth,
height=0.45\linewidth,
%xlabel={Semantic Factor},
%ylabel={Average number of semantic factors (\%)},
ylabel={Frequency (\%)},
font=\scriptsize,
ymax=35,
enlargelimits=0.05,
grid=major,
symbolic x coords={\textsc{pre\_process},\textsc{cn\_sft}s,\textsc{en\_sft}s,\textsc{ge\_sft}s,\textsc{fr\_sft}s,\textsc{name},\textsc{location},\textsc{cn\_mobile},\textsc{post\_process},\textsc{date},\textsc{number1},\textsc{number2},\textsc{number3},\textsc{number4},\textsc{number5},\textsc{number6},\textsc{number7},\textsc{number8},\textsc{number9+},\textsc{special},\textsc{nn}},
%coords={pre\_process,CN\_factor,EN\_factor,GE\_factor,FR\_factor,name,location,mobilephone,post\_process,date,number1,number2,number3,number4,number5,number6,number7,number8,number9+,special,NN},
xtick=data,
xticklabels={,,},
%x tick label style={rotate=60,anchor=east,font=\tiny},
legend entries={12,13,14},
legend columns=3,
every axis legend/.append style={ at={(0.5,0.65)}, anchor=south },
legend pos=north east,
legend style={font=\tiny},
inner xsep=2pt
]
\addplot [blue,mark=10-pointed star]table [x=SFT, y=percentage] {./figures/semantic-analysis/data/distribution-SF-frequecies/8Fit.txt};
\addplot [blue,mark=*]table [x=SFT, y=percentage] {./figures/semantic-analysis/data/distribution-SF-frequecies/Eyeem.txt};
\addplot [blue,mark=otimes]table [x=SFT, y=percentage] {./figures/semantic-analysis/data/distribution-SF-frequecies/DE3.txt};

\fill (axis cs:{[normalized]1},5.5) circle (1pt) coordinate [pin=90 :{5.69\%}];
\fill (axis cs:{[normalized]2},17) circle (1pt) coordinate [pin=85 :{17.34\%}];
\fill (axis cs:{[normalized]10},4) circle (1pt) coordinate [pin=90 :{4.07\%}];
\fill (axis cs:{[normalized]16},1) circle (1pt) coordinate [pin=85 :{0.99\%}];
\fill (axis cs:{[normalized]20},7) circle (1pt) coordinate [pin=90 :{7.10\%}];
\end{axis}
\end{tikzpicture}

==> figures/semantic-analysis/distribution_common_patterns_CN.tex <==
\begin{tikzpicture}
\iffalse
\pgfplotsset{
 every axis legend/.append style={
  at={(0.5,-0.55)},
  anchor=south
 }
}

\tikzstyle{every pin}=[
% fill=white,
% draw=black,
font=\tiny,
]
\fi
\begin{axis}[
%xlabel={Selected semantic patterns},
ylabel={Frequency (\%)},
ymax=25,
ymin=0.0001,
ymode=log,
log ticks with fixed point,
%ymode=normal,
xmode=normal,
enlargelimits=0,
width=0.45\textwidth,
height=0.25\textwidth,
legend entries={CSDN,Tianya,7K7K,17173,178,Dodonew},
legend columns = 3,
legend style={at={(0.5, 1.02)}, anchor=south, font=\footnotesize},
grid=major,
symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37},
xtick=data,
x tick label style={rotate=90, anchor=east, font=\tiny},
%inner xsep=2pt
]

\addplot [red,mark=+]table {figures/semantic-analysis/data/distribution-common-patterns/CN/csdn.dat};
\addplot [red,mark=o]table {figures/semantic-analysis/data/distribution-common-patterns/CN/tianya.dat};
\addplot [red,mark=x]table {figures/semantic-analysis/data/distribution-common-patterns/CN/7k7k.dat};
\addplot [red,mark=triangle]table {figures/semantic-analysis/data/distribution-common-patterns/CN/17173.dat};
\addplot [red,mark=pentagon*]table {figures/semantic-analysis/data/distribution-common-patterns/CN/178.dat};
\addplot [red,mark=asterisk]table {figures/semantic-analysis/data/distribution-common-patterns/CN/dodonew.dat};

%\fill (axis cs:9,5) circle (1pt) coordinate [pin=right :{[PY][PY][PY]}];
%\fill (axis cs:12,0.2) circle (1pt) coordinate [pin=below :{[PY][PY]}];

\end{axis}
\end{tikzpicture}

==> figures/semantic-analysis/distribution_common_patterns_EN.tex <==
\begin{tikzpicture}
\iffalse
\pgfplotsset{
 every axis legend/.append style={
  at={(0.5,-0.55)},
  anchor=south
 }
}
\fi
\begin{axis}[
%xlabel={Selected semantic patterns},
ylabel={Frequency (\%)},
ymax=25,
ymin=0.0001,
ymode=log,
log ticks with fixed point,
%ymode=normal,
xmode=normal,
enlargelimits=0,
width=0.45\textwidth,
height=0.25\textwidth,
legend entries={Twitter,Webhost,Rockyou,MyHeritage,Gmail},
legend columns = 3,
legend style={at={(0.5, 1.02)}, anchor=south, font=\footnotesize},
grid=major,
symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37},
%xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50},
%xtick={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
xtick=data,
x tick label style={rotate=90, anchor=east, font=\tiny},
%inner xsep=2pt
]

\addplot [brown,mark=star]table {figures/semantic-analysis/data/distribution-common-patterns/EN/twitter.dat};
\addplot [brown,mark=diamond]table {figures/semantic-analysis/data/distribution-common-patterns/EN/webhost.dat};
\addplot [brown,mark=square]table {figures/semantic-analysis/data/distribution-common-patterns/EN/rockyou.dat};
\addplot [brown,mark=diamond*]table {figures/semantic-analysis/data/distribution-common-patterns/EN/myheritage.dat};
\addplot [brown,mark=triangle*]table {figures/semantic-analysis/data/distribution-common-patterns/EN/gmail.dat};

\end{axis}
\end{tikzpicture}

==> figures/semantic-analysis/distribution_common_patterns_FR.tex <==
\begin{tikzpicture}
\begin{axis}[
%xlabel={Serial number of semantic patterns},
ylabel style={font=\footnotesize},
ylabel={Frequency (\%)},
ymax=25,
ymin=0.0001,
ymode=log,
log ticks with fixed point,
%ymode=normal,
xmode=normal,
enlargelimits=0,
width=0.45\textwidth,
height=0.25\textwidth,
legend entries={FR\_Mix1,FR\_Mix2,FR\_Mix3},
legend columns = 3,
legend style={at={(0.5, 1.02)}, anchor=south, font=\footnotesize},
grid=major,
%symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37},
xtick=data,
x tick label style={rotate=90, anchor=east, font=\tiny},
%inner xsep=2pt
]

\addplot [black,mark=halfsquare*]table {figures/semantic-analysis/data/distribution-common-patterns/FR/fr0.dat};
\addplot [black,mark=Mercedes star]table {figures/semantic-analysis/data/distribution-common-patterns/FR/fr1.dat};
\addplot [black,mark=pentagon]table {figures/semantic-analysis/data/distribution-common-patterns/FR/fr5.dat};


\end{axis}
\end{tikzpicture}

==> figures/semantic-analysis/distribution_common_patterns_GE.tex <==
\begin{tikzpicture}
\iffalse
\pgfplotsset{
 every axis legend/.append style={
  at={(0.5,-0.55)},
  anchor=south
 }
}
\fi
\begin{axis}[
%xlabel={Selected semantic patterns},
ylabel={Frequency (\%)},
ymax=25,
ymin=0.0001,
ymode=log,
log ticks with fixed point,
%ymode=normal,
xmode=normal,
enlargelimits=0,
width=0.45\textwidth,
height=0.25\textwidth,
legend entries={8Fit,Eyeem,GE\_Mix1},
legend columns = 3,
legend style={at={(0.5, 1.02)}, anchor=south, font=\footnotesize},
grid=major,
%symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37},
%xtick={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
xtick=data,
x tick label style={rotate=90, anchor=east, font=\tiny},
%inner xsep=2pt
]

\addplot [blue,mark=10-pointed star]table {figures/semantic-analysis/data/distribution-common-patterns/DE/8fit.dat};
\addplot [blue,mark=*]table {figures/semantic-analysis/data/distribution-common-patterns/DE/eyeem.dat};
\addplot [blue,mark=otimes]table {figures/semantic-analysis/data/distribution-common-patterns/DE/de3.dat};


\end{axis}
\end{tikzpicture}

==> figures/semantic-analysis/distribution_pattern_length_1.tex <==
\begin{tikzpicture}[scale=0.9]
\iffalse
\pgfplotsset{
 every axis legend/.append style={
  at={(0.5,-0.6)},
  anchor=south
 }
}
\fi
\begin{axis}[
width=0.55\linewidth,
height=3.5cm,
xlabel={SPL},
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
ylabel={Percentage (\%)},
font=\scriptsize,
enlargelimits=0.05,
ymax=70,
legend entries={1,2,3,4,5,7,9,10,11,16,17},
legend columns=3,
legend pos=north east,
legend style={font=\tiny},
grid=major
]
\addplot [red,mark=+] table {./figures/semantic-analysis/data/distribution-pattern-length/CSDN.dat};
\addplot [red,mark=o]table {./figures/semantic-analysis/data/distribution-pattern-length/Tianya.dat};
\addplot [red,mark=asterisk]table {./figures/semantic-analysis/data/distribution-pattern-length/7K7K.dat};
\addplot [red,mark=x]table {./figures/semantic-analysis/data/distribution-pattern-length/17173.dat};
\addplot [red,mark=triangle]table {./figures/semantic-analysis/data/distribution-pattern-length/178.dat};
\addplot [brown,mark=star] table {./figures/semantic-analysis/data/distribution-pattern-length/Twitter.dat};
\addplot [brown,mark=square]table {./figures/semantic-analysis/data/distribution-pattern-length/Rockyou.dat};
\addplot [brown,mark=diamond*]table {./figures/semantic-analysis/data/distribution-pattern-length/MyHeritage.dat};
\addplot [brown,mark=triangle*]table {./figures/semantic-analysis/data/distribution-pattern-length/Gmail.dat};
\addplot [black,mark=Mercedes star]table {./figures/semantic-analysis/data/distribution-pattern-length/fr_1.dat};
\addplot [black,mark=pentagon]table {./figures/semantic-analysis/data/distribution-pattern-length/fr_5.dat};
\end{axis}
\end{tikzpicture}

==> figures/semantic-analysis/distribution_pattern_length_2.tex <==
\begin{tikzpicture}[scale=0.9]
\iffalse
\pgfplotsset{
 every axis legend/.append style={
  at={(0.5,-0.6)},
  anchor=south
 }
}
\fi
\begin{axis}[
width=0.55\linewidth,
height=3.5cm,
xlabel={SPL},
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%ylabel={Percentage (\%)},
font=\scriptsize ,
enlargelimits=0.05,
ymax=70,
legend entries={6,8,12,13,14,15},
legend columns=2,
legend pos=north east,
legend style={font=\tiny},
grid=major
]
\addplot [red,mark=pentagon*]table {./figures/semantic-analysis/data/distribution-pattern-length/Dodonew.dat};
\addplot [brown,mark=diamond]table {./figures/semantic-analysis/data/distribution-pattern-length/Webhost.dat};
\addplot [blue,mark=10-pointed star]table {./figures/semantic-analysis/data/distribution-pattern-length/8fit.dat};
\addplot [blue,mark=*]table {./figures/semantic-analysis/data/distribution-pattern-length/eyeem.dat};
\addplot [blue,mark=otimes]table {./figures/semantic-analysis/data/distribution-pattern-length/DE_3.dat};
\addplot [black,mark=halfsquare*]table {./figures/semantic-analysis/data/distribution-pattern-length/fr_0.dat};
\end{axis}
\end{tikzpicture}
